Local limit theorem for the operator norm of products of random matrices

We prove a local limit theorem for the quantity $\| g_n \cdots g_1 \|$, where $g_1, g_2, \ldots$ is a sequence of independent and identically distributed random invertible square matrices. The norm $\| \cdot \|$ is arbitrary and we make no proximality assumption.

==> section.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{section.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(1974,2419)(627,-1936)
%  METADATA <id>15</id> 
\put(1801,-601){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_i(\eta(\widetilde{b}))$}%
}}}
%  METADATA <id>16</id> 
\put(1801,217){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widetilde{b}$}%
}}}
%  METADATA <id>17</id> 
\put(1734,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\eta(\widetilde{b})$}%
}}}
%  METADATA <id>18</id> 
\put(1554, 74){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mu_i(\widetilde{b})$}%
}}}
\end{picture}%

